Post-hoc Selection of Pareto-Optimal Solutions in Search and Recommendation

Information Retrieval (IR) and Recommender Systems (RS) tasks are moving from computing a ranking of final results based on a single metric to multi-objective problems. Solving these problems leads to a set of Pareto-optimal solutions, known as Pareto frontier, in which no objective can be further improved without hurting the others. In principle, all the points on the Pareto frontier are potential candidates to represent the best model selected with respect to the combination of two, or more, metrics. To our knowledge, there are no well-recognized strategies to decide which point should be selected on the frontier. In this paper, we propose a novel, post-hoc, theoretically-justified technique, named "Population Distance from Utopia" (PDU), to identify and select the one-best Pareto-optimal solution from the frontier. In detail, PDU analyzes the distribution of the points by investigating how far each point is from its utopia point (the ideal performance for the objectives). The possibility of considering fine-grained utopia points allows PDU to select solutions tailored to individual user preferences, a novel feature we call "calibration". We compare PDU against existing state-of-the-art strategies through extensive experiments on tasks from both IR and RS. Experimental results show that PDU and combined with calibration notably impact the solution selection. Furthermore, the results show that the proposed framework selects a solution in a principled way, irrespective of its position on the frontier, thus overcoming the limits of other strategies.

==> images/easercat.tex <==
\begin{figure}
\footnotesize
    \centering
%\begin{adjustbox}{width=0.95\textwidth}
   
     \subfloat[\easer, $\lambda=0.5$.]{
    \begin{tikzpicture}
        \begin{axis}[
        clip mode=individual,
        every axis legend/.code={\let\addlegendentry\relax} ,
        width=0.2*(\textwidth/\linewidth)*\linewidth,
        height=3.5cm,
        xlabel=$\ra{\text{Recall}}$,
        ylabel=$\underrightarrow{\text{APLT}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        scaled x ticks=false,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=1
        },
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=1
        }
        ]
       
        
         \addplot[ylgnbu1, only marks, mark=*, mark options={fill=ylgnbu1}, mark size=1.5pt] table [
        x expr={(\thisrow{cat}==0?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer05_cat.csv};

        \addplot[ylgnbu2, only marks, mark=*, mark options={fill=ylgnbu2}, mark size=1.5pt] table [
        x expr={(\thisrow{cat}==1?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer05_cat.csv};

        \addplot[ylgnbu3, only marks, mark=*, mark options={fill=ylgnbu3}, mark size=1.5pt] table [
        x expr={(\thisrow{cat}==2?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer05_cat.csv};

 \addplot[ylgnbu4, only marks, mark=*, mark options={fill=ylgnbu4}, mark size=1.5pt] table [
        x expr={(\thisrow{cat}==3?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer05_cat.csv};
        
        \addplot[ylgnbu5, only marks, mark=*, mark options={fill=ylgnbu5}, mark size=1.5pt] table [
        x expr={(\thisrow{cat}==4?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer05_cat.csv};

        \addplot[ylgnbu6, only marks, mark=*, mark options={fill=ylgnbu6}, mark size=1.5pt] table [
        x=x,
        y=y, col sep=comma]{images/csv/utopia.csv};

      
        
        \end{axis}
        \label{fig:easer05}
    \end{tikzpicture}
    }
    \,
     \subfloat[\easer, $\lambda=1.0$.]{
    \begin{tikzpicture}
        \begin{axis}[
        clip mode=individual,
        %legend entries={$\mathcal{U}$, $\mathcal{U}$, $\mathcal{U}$, $\mathcal{U}$, $\mathcal{U}$, utopia},
        %legend style={at={(0.03,0.5)},anchor=west}
        every axis legend/.code={\let\addlegendentry\relax} ,
        width=0.2*(\textwidth/\linewidth)*\linewidth,
        height=3.5cm,
        xlabel=$\ra{\text{Recall}}$,
        ylabel=$\underrightarrow{\text{APLT}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        scaled x ticks=false,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=1
        },
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=1
        }
        ]
         
        %\addplot[only marks, blue] table [x=Recall, y=APLT, col sep=comma]{images/csv/GCN_dominated.csv};       
         \addplot[ylgnbu1, only marks, mark=*, mark options={fill=ylgnbu1}, mark size=1.5pt] table [
        x expr={(\thisrow{cat}==0?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer10_cat.csv};

        \addplot[ylgnbu2, only marks, mark=*, mark options={fill=ylgnbu2}, mark size=1.5pt] table [
        x expr={(\thisrow{cat}==1?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer10_cat.csv};

        \addplot[ylgnbu3, only marks, mark=*, mark options={fill=ylgnbu3}, mark size=1.5pt] table [
        x expr={(\thisrow{cat}==2?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer10_cat.csv};

 \addplot[ylgnbu4, only marks, mark=*, mark options={fill=ylgnbu4}, mark size=1.5pt] table [
        x expr={(\thisrow{cat}==3?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer10_cat.csv};
        
        \addplot[ylgnbu5, only marks, mark=*, mark options={fill=ylgnbu5}, mark size=1.5pt] table [
        x expr={(\thisrow{cat}==4?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer10_cat.csv};

           \addplot[ylgnbu6, only marks, mark=*, mark options={fill=ylgnbu6}, mark size=1.5pt] table [
        x=x,
        y=y, col sep=comma]{images/csv/utopia.csv};
        \end{axis}
        \label{fig:easer10}
    \end{tikzpicture}
    }\,
    \begin{adjustbox}{width=0.1\textwidth}
    \begin{tikzpicture}
        \begin{customlegend}[        legend columns=1, legend style={draw=none,column sep=1ex}, legend cell align={left},
        legend entries={$\lvert\mathcal{U}\rvert \in [1\colon 20]$, $\lvert\mathcal{U}\rvert \in [21\colon 50]$, $\lvert\mathcal{U}\rvert \in [51\colon 100]$, $\lvert\mathcal{U}\rvert \in [101\colon 200]$, $\lvert\mathcal{U}\rvert \in [201\colon \infty[$, $\textit{\textbf{f}}^{\,\circ}$}]
        \addlegendimage{only marks, color=ylgnbu1,mark=*}
         \addlegendimage{only marks, color=ylgnbu2,mark=*}
        \addlegendimage{only marks, color=ylgnbu3,mark=*}
        \addlegendimage{only marks, color=ylgnbu4,mark=*}
        \addlegendimage{only marks, color=ylgnbu5,mark=*}
        \addlegendimage{only marks, color=ylgnbu6,mark=*}
        \end{customlegend}
    \end{tikzpicture}
    \end{adjustbox}
    \vspace{-0.5em}
    \caption{Distribution of users data points in the objective function space \textit{Recall} / \textit{APLT} for the solutions selected by \pdu (left) and \textit{ED} (right). The color of the point indicates the number of users in the point.\vspace{-3mm}}
\label{fig:easerpdued}
%\vspace{-0.8em}
\end{figure}

==> images/easercpdu.tex <==

\begin{figure}
\footnotesize
    \centering
%\begin{adjustbox}{width=0.95\textwidth}
   
    \subfloat[\easer, $\lambda=60$.]{
    
     \begin{tikzpicture}
        \begin{axis}[ybar, 
        width=0.55*(\textwidth/\linewidth)*\linewidth,
        height=2.5cm, 
        bar width=.07cm, 
        xtick=data, 
        xticklabels=\empty, 
        xtick pos=left, 
        ytick pos=left, 
        xtick distance=0.5,
        ylabel=$\underrightarrow{\text{APLT}}$,
        ticklabel style = {font=\tiny},
        yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=1
        },
        ylabel near ticks]
       \addplot[teal, fill=teal] table[y=APLT_up, x expr=\coordindex, col sep=comma]{images/csv/cpdu60.csv};
        \addplot[magenta, fill=magenta] table[y=APLT, x expr=\coordindex, col sep=comma]{images/csv/cpdu60.csv};
        \end{axis}
        \label{fig:cpdu60}
    \end{tikzpicture}
    }
    \,
    \subfloat[\easer, $\lambda=0.5$.]{
     \begin{tikzpicture}
        \begin{axis}[ybar, 
        width=0.55*(\textwidth/\linewidth)*\linewidth,
        height=2.5cm, 
        bar width=.07cm, 
        xtick=data, 
        xticklabels=\empty, 
        xtick pos=left, 
        ytick pos=left,
        ylabel=$\underrightarrow{\text{APLT}}$,
        yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=1
        },
        ylabel near ticks,
        ticklabel style = {font=\tiny}]
       \addplot[teal, fill=teal] table[y=APLT_up, x expr=\coordindex, col sep=comma]{images/csv/cpdu05.csv};
        \addplot[magenta, fill=magenta] table[y=APLT, x expr=\coordindex, col sep=comma]{images/csv/cpdu05.csv};
        \end{axis}
        \label{fig:cpdu60}
    \end{tikzpicture}
    }
    \\
    \begin{tikzpicture}
        \begin{customlegend}[        legend columns=2, legend style={draw=none,column sep=1ex}, legend cell align={left},
        legend entries={\textit{APLT} utopia value, \textit{APLT } model performance}]
        \addlegendimage{legend image code/.code={
          %\draw[xbar, teal, fill=teal] plot coordinates {(0cm,0cm) (0.25cm,0cm)};
          \draw[teal, very thick, fill=teal] (-0.1,-0.1) rectangle (0.35,0.15);
          }}
         \addlegendimage{legend image code/.code={
          %\draw[xbar, magenta, fill=magenta] plot coordinates {(0cm,0cm) (0.25cm,0cm)};
          \draw[magenta, very thick, fill=magenta] (-0.1,-0.1) rectangle (0.35,0.15);
          }}
        
        \end{customlegend}
    \end{tikzpicture}
    %\end{adjustbox}
    \caption{Inserire caption}

\label{fig:easerpdued}

\end{figure}

==> images/easerpdued.tex <==
\begin{figure}
\footnotesize
    \centering
%\begin{adjustbox}{width=0.95\textwidth}
   
    \subfloat[\easer, $\lambda=0.5$.]{
    \begin{tikzpicture}
        \begin{axis}[
        clip mode=individual,
        every axis legend/.code={\let\addlegendentry\relax} ,
        width=0.22*(\textwidth/\linewidth)*\linewidth,
        height=3.5cm,
        xlabel=$\ra{\text{Recall}}$,
        ylabel=$\underrightarrow{\text{APLT}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        scaled x ticks=false,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        },
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        }
        ]
        \addlegendimage{only marks, mark=o, teal}
        \addlegendimage{only marks, mark=o, orange}
        \addlegendimage{only marks, mark=o, lime}
        \addlegendimage{only marks, mark=o, pink}
        \addlegendimage{only marks, mark=o, red}
        \addlegendimage{only marks, mark=o, olive}
            
        %\addplot[only marks, blue] table [x=Recall, y=APLT, col sep=comma]{images/csv/GCN_dominated.csv};
        
        \addplot[black, only marks, mark=*, mark options={fill=white}, mark size=1.5pt] table [
        x=Recall,
        y=APLT, col sep=comma]{images/csv/easer05.csv};

      
        
        \end{axis}
        \label{fig:easer05}
    \end{tikzpicture}
    }
    \,
     \subfloat[\easer, $\lambda=1.0$.]{
    \begin{tikzpicture}
        \begin{axis}[
        clip mode=individual,
        every axis legend/.code={\let\addlegendentry\relax} ,
        width=0.22*(\textwidth/\linewidth)*\linewidth,
        height=3.5cm,
        xlabel=$\ra{\text{Recall}}$,
        ylabel=$\underrightarrow{\text{APLT}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        scaled x ticks=false,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        },
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        }
        ]
        \addlegendimage{only marks, mark=o, teal}
        \addlegendimage{only marks, mark=o, orange}
        \addlegendimage{only marks, mark=o, lime}
        \addlegendimage{only marks, mark=o, pink}
        \addlegendimage{only marks, mark=o, red}
        \addlegendimage{only marks, mark=o, olive}
            
        %\addplot[only marks, blue] table [x=Recall, y=APLT, col sep=comma]{images/csv/GCN_dominated.csv};
        
        \addplot[black, only marks, mark=*, mark options={fill=white}, mark size=1.5pt] table [
        x=Recall,
        y=APLT, col sep=comma]{images/csv/easer10.csv};

      
        
        \end{axis}
        \label{fig:easer05}
    \end{tikzpicture}
    }
    \,
    \subfloat[\easer, $\lambda=0.5$.]{
    \begin{tikzpicture}
        \begin{axis}[
        clip mode=individual,
        every axis legend/.code={\let\addlegendentry\relax} ,
        width=0.22*(\textwidth/\linewidth)*\linewidth,
        height=3.5cm,
        xlabel=$\ra{\text{Recall}}$,
        ylabel=$\underrightarrow{\text{APLT}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        scaled x ticks=false,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        },
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2,
        colorbar
        }
        ]
        \addlegendimage{only marks, mark=o, teal}
        \addlegendimage{only marks, mark=o, orange}
        \addlegendimage{only marks, mark=o, lime}
        \addlegendimage{only marks, mark=o, pink}
        \addlegendimage{only marks, mark=o, red}
        \addlegendimage{only marks, mark=o, olive}
            
        %\addplot[only marks, blue] table [x=Recall, y=APLT, col sep=comma]{images/csv/GCN_dominated.csv};
        
        \addplot[scatter, only marks, scatter src=explicit, mark=*,, mark size=1pt, scatter/use mapped color={
    draw=mapped color,
    fill=mapped color}] table [
        x=Recall,
        y=APLT, meta expr=abs(\thisrow{counts}), col sep=comma]{images/csv/easer05_3d_m.csv};

      
        
        \end{axis}
        \label{fig:easer05}
    \end{tikzpicture}
    }\,
    \subfloat[\easer, $\lambda=1.0$.]{
    \begin{tikzpicture}
        \begin{axis}[
        clip mode=individual,
        every axis legend/.code={\let\addlegendentry\relax} ,
        width=0.22*(\textwidth/\linewidth)*\linewidth,
        height=3.5cm,
        xlabel=$\ra{\text{Recall}}$,
        ylabel=$\underrightarrow{\text{APLT}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        scaled x ticks=false,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        },
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2,
        colorbar
        }
        ]
        \addlegendimage{only marks, mark=o, teal}
        \addlegendimage{only marks, mark=o, orange}
        \addlegendimage{only marks, mark=o, lime}
        \addlegendimage{only marks, mark=o, pink}
        \addlegendimage{only marks, mark=o, red}
        \addlegendimage{only marks, mark=o, olive}
            
        %\addplot[only marks, blue] table [x=Recall, y=APLT, col sep=comma]{images/csv/GCN_dominated.csv};
        
        \addplot[scatter, only marks, scatter src=explicit, mark=*,, mark size=1pt, scatter/use mapped color={
    draw=mapped color,
    fill=mapped color}] table [
        x=Recall,
        y=APLT, meta expr=abs(\thisrow{counts}), col sep=comma]{images/csv/easer10_3d_m.csv};

      
        
        \end{axis}
        \label{fig:easer05}
    \end{tikzpicture}
    }
    %\end{adjustbox}
    \vspace{1em}
    %\begin{tikzpicture}
    %    \begin{customlegend}[        legend columns=3,
    %    legend entries={Factors=64, Factors=128, Factors=256}]
    %    \addlegendimage{only marks, color=blue,mark=*}
    %    \addlegendimage{only marks, color=red,mark=*}
    %    \addlegendimage{only marks, color=olive,mark=*}
    %    \end{customlegend}
    %\end{tikzpicture}
    \caption{HERE COMES THE CAPTION.}

\label{fig:easerpdued}

\end{figure}

==> images/paretofronts.tex <==
\begin{figure*}
\footnotesize
    \centering
%\begin{adjustbox}{width=0.95\textwidth}
   \subfloat[LMART, nDCG / efficiency trade-off.]{
     \begin{tikzpicture}
        \begin{axis}[ 
        clip mode=individual,
        every axis legend/.code={\let\addlegendentry\relax} ,
        width=0.32*(\textwidth/\linewidth)*\linewidth,
        height=4cm,
        xlabel=$\ra{\text{nDCG}}$,
        ylabel=$\la{\text{Second}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        scaled x ticks=false,
        scaled y ticks=false,
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        }
        ]
        \addplot[black, only marks, mark=*, mark options={fill=white}, mark size=1.5pt] table [
        x expr={(\thisrow{selected}==0?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/trees_results.csv};

        \addplot[orange, only marks, mark=square*, mark options={fill=orange}, mark size=3pt] table [
        x expr={(\thisrow{selected}==3?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/trees_results.csv};

       

        \addplot[olive, only marks, mark=pentagon*, mark options={fill=olive}, mark size=3pt] table [
        x expr={(\thisrow{selected}==3?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/trees_results.csv};

        

        \addplot[red, only marks, mark=*, mark options={fill=red}, mark size=3pt] table [
        x expr={(\thisrow{selected}==5?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/trees_results.csv};

         \addplot[pink, only marks, mark=diamond*, mark options={fill=pink}, mark size=3pt] table [
        x expr={(\thisrow{selected}==4?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/trees_results.csv};
        
         \addplot[teal, only marks, mark=triangle*, mark options={fill=teal}, mark size=3pt] table [
        x expr={(\thisrow{selected}==4?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/trees_results.csv};
        \addplot[black, only marks, mark=star, mark options={fill=black}, mark size=3pt] table [
        x expr={(\thisrow{exp}==1?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/refpoints.csv};

        \addplot[black,  mark=none, mark options={fill=black}] table [
        x expr={(\thisrow{exp}==1?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/utoppoints.csv};
        
        \end{axis}
        \label{fig:exp1}
    \end{tikzpicture}
    }
    \,\,\,\,\,
    \subfloat[LMART, nDCG / efficiency / energy trade-off.]{
     \begin{tikzpicture}
        \begin{axis}[ 
        clip mode=individual,
        every axis legend/.code={\let\addlegendentry\relax},
        width=0.32*(\textwidth/\linewidth)*\linewidth,
        %width=2cm,
        height=4cm,
        xlabel=$\ra{\text{nDCG}}$,
        ylabel=$\ga{\text{Seconds}}$,
        zlabel=$\la{\text{Joules}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        xlabel style={sloped},
    ylabel style={sloped},
    zlabel style={sloped},
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        }
        ]

     
            
        %\addplot[only marks, blue] table [x=Recall, y=APLT, col sep=comma]{images/csv/GCN_dominated.csv};
        
        \addplot3[black, only marks, mark=*, mark options={fill=white}, mark size=1.5pt] table [
        x expr={(\thisrow{selected}==0?\thisrow{nDCG}:nan},
        y=time, z=energy, col sep=comma]{images/csv/trees_3d_results.csv};

        \addplot3[orange, only marks, mark=square*, mark options={fill=orange}, mark size=3pt] table [
        x expr={(\thisrow{selected}==2?\thisrow{nDCG}:nan},
        y=time, z=energy, col sep=comma]{images/csv/trees_3d_results.csv};
        
        \addplot3[pink, only marks, mark=diamond*, mark options={fill=pink}, mark size=3pt] table [
        x expr={(\thisrow{selected}==4?\thisrow{nDCG}:nan},
        y=time, z=energy, col sep=comma]{images/csv/trees_3d_results.csv};

        \addplot3[red, only marks, mark=*, mark options={fill=red}, mark size=3pt] table [
        x expr={(\thisrow{selected}==5?\thisrow{nDCG}:nan},
        y=time, z=energy, col sep=comma]{images/csv/trees_3d_results.csv};
        
        \addplot3[teal, only marks, mark=triangle*, mark options={fill=teal}, mark size=3pt] table [
        x expr={(\thisrow{selected}==4?\thisrow{nDCG}:nan},
        y=time, z=energy, col sep=comma]{images/csv/trees_3d_results.csv};

        \addplot3[olive, only marks, mark=pentagon*, mark options={fill=olive}, mark size=3pt] table [
        x expr={(\thisrow{selected}==3?\thisrow{nDCG}:nan},
        y=time, z=energy, col sep=comma]{images/csv/trees_3d_results.csv};

        \addplot3[black, only marks, mark=star, mark options={fill=black}, mark size=3pt] table [
        x expr={(\thisrow{exp}==2?\thisrow{x}:nan},
        y=y, z=z, col sep=comma]{images/csv/refpoints.csv};

        \addplot3[black,  mark=none, mark options={fill=black}] table [
        x expr={(\thisrow{exp}==21?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/utoppoints.csv};

        \addplot3[black,  mark=none, mark options={fill=black}] table [
        x expr={(\thisrow{exp}==22?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/utoppoints.csv};

        \addplot3[black, mark=none, mark options={fill=black}] table [
        x expr={(\thisrow{exp}==23?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/utoppoints.csv};
        
        
        \end{axis}
        \label{fig:exp3dimensions}
    \end{tikzpicture}
    }
    \,\,\,\,
    \subfloat[\easer, Recall / APLT trade-off.]{
    \begin{tikzpicture}
        \begin{axis}[
        clip mode=individual,
        every axis legend/.code={\let\addlegendentry\relax} ,
        width=0.32*(\textwidth/\linewidth)*\linewidth,
        height=4cm,
        xlabel=$\ra{\text{Recall}}$,
        ylabel=$\underrightarrow{\text{APLT}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        scaled x ticks=false,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        },
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        }
        ]
        \addlegendimage{only marks, mark=o, teal}
        \addlegendimage{only marks, mark=o, orange}
        \addlegendimage{only marks, mark=o, lime}
        \addlegendimage{only marks, mark=o, pink}
        \addlegendimage{only marks, mark=o, red}
        \addlegendimage{only marks, mark=o, olive}
            
        %\addplot[only marks, blue] table [x=Recall, y=APLT, col sep=comma]{images/csv/GCN_dominated.csv};
        
        \addplot[black, only marks, mark=*, mark options={fill=white}, mark size=1.5pt] table [
        x expr={(\thisrow{selected}==0?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};

        \addplot[olive, only marks, mark=pentagon*, mark options={fill=olive}, mark size=3pt] table [
        x expr={(\thisrow{selected}==3?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};
        
        \addplot[orange, only marks, mark=square*, mark options={fill=orange}, mark size=3pt] table [
        x expr={(\thisrow{selected}==2?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};

        \addplot[teal, only marks, mark=triangle*, mark options={fill=teal}, mark size=3pt] table [
        x expr={(\thisrow{selected}==2?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};


         \addplot[pink, only marks, mark=diamond*, mark options={fill=pink}, mark size=3pt] table [
        x expr={(\thisrow{selected}==4?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};

        \addplot[red, only marks, mark=*, mark options={fill=red}, mark size=3pt] table [
        x expr={(\thisrow{selected}==5?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};

        \addplot[cyan, only marks, mark=triangle*, mark options={fill=cyan}, mark size=3pt] table [
        x expr={(\thisrow{selected}==7?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};

        \addplot[black, only marks, mark=star, mark options={fill=black}, mark size=3pt] table [
        x expr={(\thisrow{exp}==3?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/refpoints.csv};

        \addplot[black, mark=none, mark options={fill=black}] table [
        x expr={(\thisrow{exp}==3?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/utoppoints.csv};
        
        \end{axis}
        \label{fig:exp3}
    \end{tikzpicture}
    }
    \\
    %\end{adjustbox}
    \vspace{0.5em}
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=6,legend style={draw=none,column sep=1ex}, legend cell align={left},
        legend entries={\pdu, $C$-\pdu, $\mathcal{HV}$, \textit{U-KP}, $ED$, $WM$}]
         \addlegendimage{only marks, mark=triangle*, teal}
         \addlegendimage{only marks, mark=triangle*, cyan}
        \addlegendimage{only marks, mark=square*, orange}
        \addlegendimage{only marks, mark=pentagon*, olive}
        \addlegendimage{only marks, mark=diamond*, pink}
        \addlegendimage{only marks, mark=*, red}
        \end{customlegend}
    \end{tikzpicture} \,\,\,\,\,\,
    \begin{tikzpicture}
        \begin{customlegend}[        legend columns=3,legend style={draw=none,column sep=1ex}, legend cell align={left},
        legend entries={Reference Point, Utopia Point Angle, Pareto Optimal Solution}]
        \addlegendimage{only marks, mark=star, black}
        \addlegendimage{ no marks, black}
        \addlegendimage{only marks, mark=o, black}
        \end{customlegend}
    \end{tikzpicture}
    %\begin{tikzpicture}
    %    \begin{customlegend}[        legend columns=3,
    %    legend entries={Factors=64, Factors=128, Factors=256}]
    %    \addlegendimage{only marks, color=blue,mark=*}
    %    \addlegendimage{only marks, color=red,mark=*}
    %    \addlegendimage{only marks, color=olive,mark=*}
    %    \end{customlegend}
    %\end{tikzpicture}
    \vspace{-1em}
    \caption{Pareto optimal solutions for the IR and RS scenarios. The colored shapes represent the best---Pareto-optimal---point selected by the strategies under evaluation.}
\label{fig:exp}
\vspace{-1.2em}
\end{figure*}

==> images/paretofronts_w.tex <==
\begin{figure*}
\footnotesize
    \centering
    \subfloat[EASER]{
    \begin{tikzpicture}
        \begin{axis}[
        legend entries={$NF$, $\mathcal{HV}$, $U$, $ED$, $WM$},
        legend pos=north west,
        width=0.32*(\textwidth/\linewidth)*\linewidth,
        height=4.8cm,
        xlabel=$\ra{\text{Recall}}$,
        ylabel=$\underrightarrow{\text{APLT}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        scaled x ticks=false,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        },
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        }
        ]
        \addlegendimage{only marks, mark=o, teal}
        \addlegendimage{only marks, mark=o, orange}
        \addlegendimage{only marks, mark=o, lime}
        \addlegendimage{only marks, mark=o, pink}
        \addlegendimage{only marks, mark=o, red}
        \addlegendimage{only marks, mark=o, green}
            
        %\addplot[only marks, blue] table [x=Recall, y=APLT, col sep=comma]{images/csv/GCN_dominated.csv};
        
        \addplot[black, dashed, mark=*, mark options={fill=black}] table [x=Recall, y=APLT, col sep=comma]{images/csv/easer.csv};
        
        \end{axis}
        \label{fig:gcn_bias}
    \end{tikzpicture}
    }
    \qquad
    \subfloat[EASER]{
     \begin{tikzpicture}
        \begin{axis}[
        legend entries={$NF$, $\mathcal{HV}$, $U$, $ED$, $WM$},
        legend pos=north west,
        width=0.32*(\textwidth/\linewidth)*\linewidth,
        height=4.8cm,
        xlabel=$\ra{\text{nDCG@10}}$,
        ylabel=$\la{\text{time}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        scaled x ticks=false,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        },
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        }
        ]
        \addlegendimage{only marks, mark=o, teal}
        \addlegendimage{only marks, mark=o, orange}
        \addlegendimage{only marks, mark=o, lime}
        \addlegendimage{only marks, mark=o, pink}
        \addlegendimage{only marks, mark=o, red}
        \addlegendimage{only marks, mark=o, green}
            
        %\addplot[only marks, blue] table [x=Recall, y=APLT, col sep=comma]{images/csv/GCN_dominated.csv};
        
        \addplot[black, dashed, mark=*, mark options={fill=black}] table [x=ndcg@10, y=time_per_doc, col sep=comma]{images/csv/nn.csv};
        
        \end{axis}
        \label{fig:gcn_bias}
    \end{tikzpicture}
    }
    
    \vspace{1em}
    \begin{tikzpicture}
        \begin{customlegend}[        legend columns=2,
        legend entries={Dominated solutions, Non-dominated solutions}]
        \addlegendimage{only marks, mark=o}
        \addlegendimage{color=black, mark=*}
        \end{customlegend}
    \end{tikzpicture}
    %\begin{tikzpicture}
    %    \begin{customlegend}[        legend columns=3,
    %    legend entries={Factors=64, Factors=128, Factors=256}]
    %    \addlegendimage{only marks, color=blue,mark=*}
    %    \addlegendimage{only marks, color=red,mark=*}
    %    \addlegendimage{only marks, color=green,mark=*}
    %    \end{customlegend}
    %\end{tikzpicture}
    \caption{Accuracy/Bias and Accuracy/Fairness (i.e., top and bottom) trade-offs on Boys \& Girls, assessed through \textit{Recall}/\textit{APLT} and \textit{nDCG}/\textit{UMADrank}. Each point depicts a model hyper-parameter configuration set in the objective function space. The filled dots are on the Pareto frontier, while the empty dots are dominated points. Colors refer to a value of a selected hyper-parameter. Arrows indicates the optimization direction for each metric on x and y axes.}

\label{fig:pareto}

\end{figure*}

==> images/paretofrontscikm.tex <==
\begin{figure*}
\footnotesize
    \centering
%\begin{adjustbox}{width=0.95\textwidth}
   \subfloat[LMART, nDCG / efficiency trade-off.]{
     \begin{tikzpicture}
        \begin{axis}[ 
        clip mode=individual,
        every axis legend/.code={\let\addlegendentry\relax} ,
        width=0.32*(\textwidth/\linewidth)*\linewidth,
        height=4cm,
        xlabel=$\ra{\text{nDCG}}$,
        ylabel=$\la{\text{Second}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        scaled x ticks=false,
        scaled y ticks=false,
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        }
        ]
        \addplot[black, only marks, mark=*, mark options={fill=white}, mark size=1.5pt] table [
        x expr={(\thisrow{choiceno}==0?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/treesnew2d.csv};

        \addplot[orange, only marks, mark=square*, mark options={fill=orange}, mark size=3pt] table [
        x expr={(\thisrow{choicehv}==1?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/treesnew2d.csv};

       

        \addplot[olive, only marks, mark=pentagon*, mark options={fill=olive}, mark size=3pt] table [
        x expr={(\thisrow{choiceub}==1?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/treesnew2d.csv};

        

        \addplot[red, only marks, mark=*, mark options={fill=red}, mark size=3pt] table [
        x expr={(\thisrow{choicewm}==1?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/treesnew2d.csv};

         \addplot[pink, only marks, mark=diamond*, mark options={fill=pink}, mark size=3pt] table [
        x expr={(\thisrow{choiceed}==1?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/treesnew2d.csv};
        
         \addplot[teal, only marks, mark=triangle*, mark options={fill=teal}, mark size=3pt] table [
        x expr={(\thisrow{choicepdu}==1?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/treesnew2d.csv};
        \addplot[black, only marks, mark=star, mark options={fill=black}, mark size=3pt] table [
        x expr={(\thisrow{exp}==1?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/refpointsnew.csv};

        %\addplot[black,  mark=none, mark options={fill=black}] table [
        %x expr={(\thisrow{exp}==1?\thisrow{x}:nan},
        %y=y, col sep=comma]{images/csv/utoppoints.csv};
        
        \end{axis}
        \label{fig:exp1lambda}
    \end{tikzpicture}
    }
    \,\,\,\,\,
    \subfloat[NN, nDCG / efficiency trade-off.]{
     \begin{tikzpicture}
        \begin{axis}[ 
        clip mode=individual,
        every axis legend/.code={\let\addlegendentry\relax} ,
        width=0.32*(\textwidth/\linewidth)*\linewidth,
        height=4cm,
        xlabel=$\ra{\text{nDCG}}$,
        ylabel=$\la{\text{Second}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        scaled x ticks=false,
        scaled y ticks=false,
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        }
        ]
        \addplot[black, only marks, mark=*, mark options={fill=white}, mark size=1.5pt] table [
        x expr={(\thisrow{choiceno}==0?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/nnnew2d.csv};

        \addplot[orange, only marks, mark=square*, mark options={fill=orange}, mark size=3pt] table [
        x expr={(\thisrow{choicehv}==1?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/nnnew2d.csv};

       

        \addplot[olive, only marks, mark=pentagon*, mark options={fill=olive}, mark size=3pt] table [
        x expr={(\thisrow{choiceub}==1?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/nnnew2d.csv};

        

        \addplot[red, only marks, mark=*, mark options={fill=red}, mark size=3pt] table [
        x expr={(\thisrow{choicewm}==1?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/nnnew2d.csv};

         \addplot[pink, only marks, mark=diamond*, mark options={fill=pink}, mark size=3pt] table [
        x expr={(\thisrow{choiceed}==1?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/nnnew2d.csv};
        
         \addplot[teal, only marks, mark=triangle*, mark options={fill=teal}, mark size=3pt] table [
        x expr={(\thisrow{choicepdu}==1?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/nnnew2d.csv};
        \addplot[black, only marks, mark=star, mark options={fill=black}, mark size=3pt] table [
        x expr={(\thisrow{exp}==1?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/refpointsnew.csv};

        %\addplot[black,  mark=none, mark options={fill=black}] table [
        %x expr={(\thisrow{exp}==1?\thisrow{x}:nan},
        %y=y, col sep=comma]{images/csv/utoppoints.csv};
        
        \end{axis}
        \label{fig:exp1nn}
    \end{tikzpicture}
    }
    \,\,\,\,\,
    \subfloat[LMART, nDCG / efficiency / energy trade-off.]{
     \begin{tikzpicture}
        \begin{axis}[ 
        clip mode=individual,
        every axis legend/.code={\let\addlegendentry\relax},
        width=0.32*(\textwidth/\linewidth)*\linewidth,
        %width=2cm,
        height=4cm,
        xlabel=$\ra{\text{nDCG}}$,
        ylabel=$\ga{\text{Seconds}}$,
        zlabel=$\la{\text{Joules}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        xlabel style={sloped},
    ylabel style={sloped},
    zlabel style={sloped},
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        }
        ]

     
            
        %\addplot[only marks, blue] table [x=Recall, y=APLT, col sep=comma]{images/csv/GCN_dominated.csv};
        
        \addplot3[black, only marks, mark=*, mark options={fill=white}, mark size=1.5pt] table [
        x expr={(\thisrow{choiceno}==0?\thisrow{nDCG}:nan},
        y=time, z=energy, col sep=comma]{images/csv/treesnew3d.csv};

        \addplot3[orange, only marks, mark=square*, mark options={fill=orange}, mark size=3pt] table [
        x expr={(\thisrow{choicehv}==1?\thisrow{nDCG}:nan},
        y=time, z=energy, col sep=comma]{images/csv/treesnew3d.csv};
        
        \addplot3[pink, only marks, mark=diamond*, mark options={fill=pink}, mark size=3pt] table [
        x expr={(\thisrow{choiceed}==1?\thisrow{nDCG}:nan},
        y=time, z=energy, col sep=comma]{images/csv/treesnew3d.csv};

        \addplot3[red, only marks, mark=*, mark options={fill=red}, mark size=3pt] table [
        x expr={(\thisrow{choicewm}==1?\thisrow{nDCG}:nan},
        y=time, z=energy, col sep=comma]{images/csv/treesnew3d.csv};
        
        \addplot3[teal, only marks, mark=triangle*, mark options={fill=teal}, mark size=3pt] table [
        x expr={(\thisrow{choicepdu}==1?\thisrow{nDCG}:nan},
        y=time, z=energy, col sep=comma]{images/csv/treesnew3d.csv};

        \addplot3[olive, only marks, mark=pentagon*, mark options={fill=olive}, mark size=3pt] table [
        x expr={(\thisrow{choiceub}==1?\thisrow{nDCG}:nan},
        y=time, z=energy, col sep=comma]{images/csv/treesnew3d.csv};

        \addplot3[black, only marks, mark=star, mark options={fill=black}, mark size=3pt] table [
        x expr={(\thisrow{exp}==2?\thisrow{x}:nan},
        y=y, z=z, col sep=comma]{images/csv/refpointsnew.csv};

        %\addplot3[black,  mark=none, mark options={fill=black}] table [
        %x expr={(\thisrow{exp}==21?\thisrow{x}:nan},
        %y=y, col sep=comma]{images/csv/utoppoints.csv};

        %\addplot3[black,  mark=none, mark options={fill=black}] table [
        %x expr={(\thisrow{exp}==22?\thisrow{x}:nan},
        %y=y, col sep=comma]{images/csv/utoppoints.csv};

        %\addplot3[black, mark=none, mark options={fill=black}] table [
        %x expr={(\thisrow{exp}==23?\thisrow{x}:nan},
        %y=y, col sep=comma]{images/csv/utoppoints.csv};
        
        
        \end{axis}
        \label{fig:exp3dimensions}
    \end{tikzpicture}
    }
    \,\,\,\,
    \subfloat[\easer, Recall / APLT trade-off, Goodreads.]{
    \begin{tikzpicture}
        \begin{axis}[
        clip mode=individual,
        every axis legend/.code={\let\addlegendentry\relax} ,
        width=0.32*(\textwidth/\linewidth)*\linewidth,
        height=4cm,
        xlabel=$\ra{\text{Recall}}$,
        ylabel=$\underrightarrow{\text{APLT}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        scaled x ticks=false,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        },
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        }
        ]
        \addlegendimage{only marks, mark=o, teal}
        \addlegendimage{only marks, mark=o, orange}
        \addlegendimage{only marks, mark=o, lime}
        \addlegendimage{only marks, mark=o, pink}
        \addlegendimage{only marks, mark=o, red}
        \addlegendimage{only marks, mark=o, olive}
            
        %\addplot[only marks, blue] table [x=Recall, y=APLT, col sep=comma]{images/csv/GCN_dominated.csv};
        
        \addplot[black, only marks, mark=*, mark options={fill=white}, mark size=1.5pt] table [
        x expr={(\thisrow{selected}==0?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};

        \addplot[olive, only marks, mark=pentagon*, mark options={fill=olive}, mark size=3pt] table [
        x expr={(\thisrow{selected}==3?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};
        
        \addplot[orange, only marks, mark=square*, mark options={fill=orange}, mark size=3pt] table [
        x expr={(\thisrow{selected}==2?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};

        \addplot[teal, only marks, mark=triangle*, mark options={fill=teal}, mark size=3pt] table [
        x expr={(\thisrow{selected}==2?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};


         \addplot[pink, only marks, mark=diamond*, mark options={fill=pink}, mark size=3pt] table [
        x expr={(\thisrow{selected}==4?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};

        \addplot[red, only marks, mark=*, mark options={fill=red}, mark size=3pt] table [
        x expr={(\thisrow{selected}==5?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};

        \addplot[cyan, only marks, mark=triangle*, mark options={fill=cyan}, mark size=3pt] table [
        x expr={(\thisrow{selected}==7?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};

        \addplot[black, only marks, mark=star, mark options={fill=black}, mark size=3pt] table [
        x expr={(\thisrow{exp}==3?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/refpointsnew.csv};

        \addplot[black, mark=none, mark options={fill=black}] table [
        x expr={(\thisrow{exp}==3?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/utoppoints.csv};
        
        \end{axis}
        \label{fig:exp3}
    \end{tikzpicture}
    }\,\,\,\,\,
    \subfloat[\easer, Recall / APLT trade-off, Amazon Music.]{
    \begin{tikzpicture}
        \begin{axis}[
        clip mode=individual,
        every axis legend/.code={\let\addlegendentry\relax} ,
        width=0.32*(\textwidth/\linewidth)*\linewidth,
        height=4cm,
        xlabel=$\ra{\text{Recall}}$,
        ylabel=$\underrightarrow{\text{APLT}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        scaled x ticks=false,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        },
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        }
        ]
        \addlegendimage{only marks, mark=o, teal}
        \addlegendimage{only marks, mark=o, orange}
        \addlegendimage{only marks, mark=o, lime}
        \addlegendimage{only marks, mark=o, pink}
        \addlegendimage{only marks, mark=o, red}
        \addlegendimage{only marks, mark=o, olive}
            
        %\addplot[only marks, blue] table [x=Recall, y=APLT, col sep=comma]{images/csv/GCN_dominated.csv};
        
        \addplot[black, only marks, mark=*, mark options={fill=white}, mark size=1.5pt] table [
        x expr={(\thisrow{choiceno}==0?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easeramazon.csv};

        \addplot[olive, only marks, mark=pentagon*, mark options={fill=olive}, mark size=3pt] table [
        x expr={(\thisrow{choiceub}==1?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easeramazon.csv};
        
        \addplot[orange, only marks, mark=square*, mark options={fill=orange}, mark size=3pt] table [
        x expr={(\thisrow{choicehv}==1?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easeramazon.csv};

        \addplot[teal, only marks, mark=triangle*, mark options={fill=teal}, mark size=3pt] table [
        x expr={(\thisrow{choicepdu}==1?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easeramazon.csv};


         \addplot[pink, only marks, mark=diamond*, mark options={fill=pink}, mark size=3pt] table [
        x expr={(\thisrow{choiceed}==1?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easeramazon.csv};

        \addplot[red, only marks, mark=*, mark options={fill=red}, mark size=3pt] table [
        x expr={(\thisrow{choicewm}==1?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easeramazon.csv};

        \addplot[cyan, only marks, mark=triangle*, mark options={fill=cyan}, mark size=3pt] table [
        x expr={(\thisrow{choicecpdu}==1?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easeramazon.csv};

        \addplot[black, only marks, mark=star, mark options={fill=black}, mark size=3pt] table [
        x expr={(\thisrow{exp}==3?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/refpointsnew.csv};

        %\addplot[black, mark=none, mark options={fill=black}] table [
        %x expr={(\thisrow{exp}==3?\thisrow{x}:nan},
        %y=y, col sep=comma]{images/csv/utoppoints.csv};
        
        \end{axis}
        \label{fig:exp3amazon}
    \end{tikzpicture}
    }
    \\
    %\end{adjustbox}
    \vspace{0.5em}
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=6,legend style={draw=none,column sep=1ex}, legend cell align={left},
        legend entries={\pdu, $C$-\pdu, $\mathcal{HV}$, \textit{U-KP}, $ED$, $WM$}]
         \addlegendimage{only marks, mark=triangle*, teal}
         \addlegendimage{only marks, mark=triangle*, cyan}
        \addlegendimage{only marks, mark=square*, orange}
        \addlegendimage{only marks, mark=pentagon*, olive}
        \addlegendimage{only marks, mark=diamond*, pink}
        \addlegendimage{only marks, mark=*, red}
        \end{customlegend}
    \end{tikzpicture} \,\,\,\,\,\,
    \begin{tikzpicture}
        \begin{customlegend}[        legend columns=3,legend style={draw=none,column sep=1ex}, legend cell align={left},
        legend entries={Reference Point, Utopia Point Angle, Pareto Optimal Solution}]
        \addlegendimage{only marks, mark=star, black}
        \addlegendimage{ no marks, black}
        \addlegendimage{only marks, mark=o, black}
        \end{customlegend}
    \end{tikzpicture}
    %\begin{tikzpicture}
    %    \begin{customlegend}[        legend columns=3,
    %    legend entries={Factors=64, Factors=128, Factors=256}]
    %    \addlegendimage{only marks, color=blue,mark=*}
    %    \addlegendimage{only marks, color=red,mark=*}
    %    \addlegendimage{only marks, color=olive,mark=*}
    %    \end{customlegend}
    %\end{tikzpicture}
    \vspace{-1em}
    \caption{Pareto optimal solutions for the IR and RS scenarios. The colored shapes represent the best---Pareto-optimal---point selected by the strategies under evaluation.}
\label{fig:exp}
%\vspace{-1.2em}
\end{figure*}



\begin{table*}
\caption{Selected solutions for the IR scenario (LambdaMART models). The objectives are accuracy (\textit{nDCG}), efficiency (\textit{Seconds}), and energy consumption (\textit{Joules}).  %As for \pdu,  the utopia point values are set to $\left(1,0,0\right)$ for each query point. Concerning $\mathcal{HV}$, the reference point is $\left(0.5,0.0019,0.11\right)$. Regarding ED, the utopia point is $\left(1, 0,0\right)$. Finally, the objectives are treated as equally important in WM. 
 Arrows indicate whether better stands for low $\downarrow$ or high $\uparrow$ values. The best values are in bold.} 
 \label{tab:ir}
 \vspace{-0.5em}
\centering
\setlength\tabcolsep{3pt}
\begin{threeparttable}[para]
\small
\rowcolors{7}{gray!15}{white}
\begin{tabular}{ccccccccccccccc}
\toprule
            \multicolumn{ 2}{c}{\textbf{Models}} &\multicolumn{ 3}{c}{\textbf{Objectives}}&\multicolumn{ 10}{c}{\textbf{Selection Strategies}} \\ \midrule
 \multirow{2,5}{*}{Trees}& \multirow{2,5}{*}{Leaves} & \multirow{2,5}{*}{nDCG $\uparrow$} & \multirow{2,5}{*}{Seconds $\downarrow$} & \multirow{2,5}{*}{Joules $\downarrow$} & \multicolumn{ 5}{c}{Accuracy / Efficiency} & \multicolumn{ 5}{c}{Accuracy / Efficiency / Energy}\\
\cmidrule(lr){6-10} \cmidrule(lr){11-15} 
 \multicolumn{ 2}{c}{\textbf{}}  & \multicolumn{ 3}{c}{\textbf{}} & \multicolumn{ 1}{c}{\pdu $\downarrow$} &\multicolumn{ 1}{c}{$\mathcal{HV}\uparrow$} &\multicolumn{ 1}{c}{\textit{U-KP}$\uparrow$} & \multicolumn{ 1}{c}{$ED\downarrow$} & \multicolumn{ 1}{c}{$WM\uparrow$} & \multicolumn{ 1}{c}{\pdu $\downarrow$} &\multicolumn{ 1}{c}{$\mathcal{HV}\uparrow$} &\multicolumn{ 1}{c}{$U\uparrow$} & \multicolumn{ 1}{c}{$ED\downarrow$} & \multicolumn{ 1}{c}{$WM\uparrow$}\\ \midrule % \cmidrule(lr){1-5} \cmidrule(lr){6-10} \cmidrule(lr){11-15}
 
 
 
 100 & 8 &  \multicolumn{1}{c}{0.5029} &  \textbf{2.8693}\tnote{*} & \textbf{1.6597}\tnote{$\dagger$} & 7.5443 & 0.5672\tnote{$\mathsection$} &            76 &           0.4971 &      0.1257 & 7.5443 & 0.5578\tnote{$\ddag$} &            87 &           0.4971 &       0.0838 \\
 
 
 150 & 8 &  \multicolumn{1}{c}{0.5066} &  3.7556\tnote{*} & 2.1636\tnote{$\dagger$} & 7.5320 & 1.3047\tnote{$\mathsection$} &            68 &           0.4934 &      0.1267 & 7.5320 & 1.2765\tnote{$\ddag$} &            85 &           0.4934 &      0.0844\\
 
 
 300 & 8 &  \multicolumn{1}{c}{0.5116} &  6.6430\tnote{*} & 3.8794\tnote{$\dagger$} & 7.5171 & 2.2539\tnote{$\mathsection$} &            82 &           0.4883 &      0.1279 & 7.5172 & 2.1665\tnote{$\ddag$} &            80 &           0.4883 &       0.0853\\


150 & 32 &  \multicolumn{1}{c}{0.5153} &  10.3394\tnote{*} & 5.9567\tnote{$\dagger$} & 7.5043 & 2.9020\tnote{$\mathsection$} &            78 &           0.4847 &      0.1288 & 7.5046 & 2.7291\tnote{$\ddag$} &            66 &           0.4847 &      0.0859\\


300 & 16 &  \multicolumn{1}{c}{0.5155} &  11.2448\tnote{*} & 6.4898\tnote{$\dagger$} & 7.5035 & 2.9186\tnote{$\mathsection$} &            87 &           0.4845 &      0.1289 & 7.5038 & 2.7292\tnote{$\ddag$} &           100 &           0.4845 &      0.0859\\


200 & 32 &  \multicolumn{1}{c}{0.5158} &  13.6239\tnote{*} & 7.8462\tnote{$\dagger$}  & 7.5019 & 2.9507\tnote{$\mathsection$} &            94 &           0.4842 &      0.1290 & 7.5023 & 2.7192\tnote{$\ddag$} &           101 &           0.4842 &      0.0860\\


300 & 32 &  \multicolumn{1}{c}{0.5179} &  18.0544\tnote{*} & 10.8515\tnote{$\dagger$} & 7.4953 & \textbf{3.2612\tnote{$\mathsection$}} &           \textbf{107} &           0.4821 &      0.1295 & 7.4960 & \textbf{2.9236\tnote{$\ddag$}} &            85 &           0.4821 &      0.0863\\


150 & 64 &  \multicolumn{1}{c}{0.5186} &  27.0754\tnote{*} & 15.7001\tnote{$\dagger$} & 7.4935 & 3.2187\tnote{$\mathsection$} &           105 &           0.4814 &      0.1297 & 7.4951 & 2.7133\tnote{$\ddag$} &            99 &           0.4814 &      0.0864\\


300 & 64 &  \multicolumn{1}{c}{0.5212} &   54.0393\tnote{*} & 31.7795\tnote{$\dagger$} & 7.4837 & 3.0924\tnote{$\mathsection$} &           102 &           0.4788 &      0.1303 & \textbf{7.4904} & 2.1097\tnote{$\ddag$} &            93 &           0.4788 &      0.0868\\


500 & 64 &  \multicolumn{1}{c}{0.5225}&  91.9204\tnote{*} & 54.5946\tnote{$\dagger$}   & 7.4799 & 2.4323\tnote{$\mathsection$} &           103 &           0.4775&      0.1306 & 7.4996 & 1.1044\tnote{$\ddag$} &           \textbf{102} &           0.4775 &      \textbf{0.0870}\\


878 & 64 &  \multicolumn{1}{c}{\textbf{0.5228}} & 150.355\tnote{*} & 89.4260\tnote{$\dagger$} & \textbf{7.4768} & 1.1328\tnote{$\mathsection$} &            98 &           \textbf{0.4772} &      \textbf{0.1307} &7.5289 & 0.1198\tnote{$\ddag$} &           \textbf{102} &           \textbf{0.4772} &      0.0870 \\

\bottomrule
\end{tabular}
\begin{tablenotes}\footnotesize
%\item[$\dagger$]$\times 10^{-4}$ 
\item[$\dagger$]$\times 10^{-5}$  
\item[*]$\times 10^{-5}$ 
\item[$\ddag$]$\times 10^{-10}$ 
\item[$\mathsection$]$\times 10^{-7}$ 
\end{tablenotes}
\vspace{-0.6em}
\end{threeparttable}
\end{table*}



==> images/paretofrontscikmms.tex <==
\begin{figure*}
\footnotesize
    \centering
%\begin{adjustbox}{width=0.95\textwidth}
   \subfloat[LMART, nDCG/efficiency trade-off.]{
     \begin{tikzpicture}
        \begin{axis}[ 
        clip mode=individual,
        every axis legend/.code={\let\addlegendentry\relax} ,
        width=0.32*(\textwidth/\linewidth)*\linewidth,
        height=3.9cm,
        xlabel=$\ra{\text{nDCG}}$,
        ylabel=$\la{\text{Time per doc ($\mu s$)}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        scaled x ticks=false,
        scaled y ticks=false,
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        }
        ]
        \addplot[black, only marks, mark=*, mark options={fill=white}, mark size=1.5pt] table [
        x expr={(\thisrow{choiceno}==0?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/treesnew2dms.csv};

        \addplot[orange, only marks, mark=square*, mark options={fill=orange}, mark size=3pt] table [
        x expr={(\thisrow{choicehv}==1?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/treesnew2dms.csv};

       

        \addplot[olive, only marks, mark=pentagon*, mark options={fill=olive}, mark size=3pt] table [
        x expr={(\thisrow{choiceub}==1?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/treesnew2dms.csv};

        

        \addplot[red, only marks, mark=*, mark options={fill=red}, mark size=3pt] table [
        x expr={(\thisrow{choicewm}==1?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/treesnew2dms.csv};

         \addplot[pink, only marks, mark=diamond*, mark options={fill=pink}, mark size=3pt] table [
        x expr={(\thisrow{choiceed}==1?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/treesnew2dms.csv};
        
         \addplot[teal, only marks, mark=triangle*, mark options={fill=teal}, mark size=3pt] table [
        x expr={(\thisrow{choicepdu}==1?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/treesnew2dms.csv};
        \addplot[black, only marks, mark=star, mark options={fill=black}, mark size=3pt] table [
        x expr={(\thisrow{exp}==1?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/refpointsnewms.csv};

        \addplot[black,  mark=none, mark options={fill=black}] table [
        x expr={(\thisrow{exp}==1?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/utoppointsms.csv};
        
        \end{axis}
        \label{fig:exp1lambda}
    \end{tikzpicture}
    }
    \,\,\,\,\,
    \subfloat[NN, nDCG/efficiency trade-off.]{
     \begin{tikzpicture}
        \begin{axis}[ 
        clip mode=individual,
        every axis legend/.code={\let\addlegendentry\relax} ,
        width=0.32*(\textwidth/\linewidth)*\linewidth,
        height=3.9cm,
        xlabel=$\ra{\text{nDCG}}$,
        ylabel=$\la{\text{Time per doc ($\mu s$)}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        scaled x ticks=false,
        scaled y ticks=false,
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=3
        }
        ]
        \addplot[black, only marks, mark=*, mark options={fill=white}, mark size=1.5pt] table [
        x expr={(\thisrow{choiceno}==0?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/nnnew2dms.csv};

        \addplot[orange, only marks, mark=square*, mark options={fill=orange}, mark size=3pt] table [
        x expr={(\thisrow{choicehv}==1?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/nnnew2dms.csv};

       

        \addplot[olive, only marks, mark=pentagon*, mark options={fill=olive}, mark size=3pt] table [
        x expr={(\thisrow{choiceub}==1?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/nnnew2dms.csv};

        

        \addplot[red, only marks, mark=*, mark options={fill=red}, mark size=3pt] table [
        x expr={(\thisrow{choicewm}==1?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/nnnew2dms.csv};

         \addplot[pink, only marks, mark=diamond*, mark options={fill=pink}, mark size=3pt] table [
        x expr={(\thisrow{choiceed}==1?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/nnnew2dms.csv};
        
         \addplot[teal, only marks, mark=triangle*, mark options={fill=teal}, mark size=3pt] table [
        x expr={(\thisrow{choicepdu}==1?\thisrow{nDCG}:nan},
        y=time, col sep=comma]{images/csv/nnnew2dms.csv};
        \addplot[black, only marks, mark=star, mark options={fill=black}, mark size=3pt] table [
        x expr={(\thisrow{exp}==1?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/refpointsnewms.csv};

        \addplot[black,  mark=none, mark options={fill=black}] table [
        x expr={(\thisrow{exp}==4?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/utoppointsms.csv};

        %\addplot[black,  mark=none, mark options={fill=black}] table [
        %x expr={(\thisrow{exp}==1?\thisrow{x}:nan},
        %y=y, col sep=comma]{images/csv/utoppointsms.csv};
        
        \end{axis}
        \label{fig:exp1nn}
    \end{tikzpicture}
    }
    \,\,\,\,\,
    \subfloat[LMART, nDCG/efficiency /energy trade-off.]{
     \begin{tikzpicture}
        \begin{axis}[ 
        clip mode=individual,
        every axis legend/.code={\let\addlegendentry\relax},
        width=0.32*(\textwidth/\linewidth)*\linewidth,
        %width=2cm,
        height=3.9cm,
        xlabel=$\ra{\text{nDCG}}$,
        ylabel=$\ga{\text{Time per doc ($\mu s$)}}$,
        zlabel=$\la{\text{Energy per doc (Joules)}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        xlabel style={sloped},
    ylabel style={sloped},
    zlabel style={sloped},
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        }
        ]

     
            
        %\addplot[only marks, blue] table [x=Recall, y=APLT, col sep=comma]{images/csv/GCN_dominated.csv};
        
        \addplot3[black, only marks, mark=*, mark options={fill=white}, mark size=1.5pt] table [
        x expr={(\thisrow{choiceno}==0?\thisrow{nDCG}:nan},
        y=time, z=energy, col sep=comma]{images/csv/treesnew3dms.csv};

        \addplot3[orange, only marks, mark=square*, mark options={fill=orange}, mark size=3pt] table [
        x expr={(\thisrow{choicehv}==1?\thisrow{nDCG}:nan},
        y=time, z=energy, col sep=comma]{images/csv/treesnew3dms.csv};
        
        \addplot3[pink, only marks, mark=diamond*, mark options={fill=pink}, mark size=3pt] table [
        x expr={(\thisrow{choiceed}==1?\thisrow{nDCG}:nan},
        y=time, z=energy, col sep=comma]{images/csv/treesnew3dms.csv};

        \addplot3[red, only marks, mark=*, mark options={fill=red}, mark size=3pt] table [
        x expr={(\thisrow{choicewm}==1?\thisrow{nDCG}:nan},
        y=time, z=energy, col sep=comma]{images/csv/treesnew3dms.csv};
        
        \addplot3[teal, only marks, mark=triangle*, mark options={fill=teal}, mark size=3pt] table [
        x expr={(\thisrow{choicepdu}==1?\thisrow{nDCG}:nan},
        y=time, z=energy, col sep=comma]{images/csv/treesnew3dms.csv};

        \addplot3[olive, only marks, mark=pentagon*, mark options={fill=olive}, mark size=3pt] table [
        x expr={(\thisrow{choiceub}==1?\thisrow{nDCG}:nan},
        y=time, z=energy, col sep=comma]{images/csv/treesnew3dms.csv};

        \addplot3[black, only marks, mark=star, mark options={fill=black}, mark size=3pt] table [
        x expr={(\thisrow{exp}==2?\thisrow{x}:nan},
        y=y, z=z, col sep=comma]{images/csv/refpointsnewms.csv};

        \addplot3[black,  mark=none, mark options={fill=black}] table [
        x expr={(\thisrow{exp}==21?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/utoppointsms.csv};

        \addplot3[black,  mark=none, mark options={fill=black}] table [
        x expr={(\thisrow{exp}==22?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/utoppointsms.csv};

        \addplot3[black, mark=none, mark options={fill=black}] table [
        x expr={(\thisrow{exp}==23?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/utoppointsms.csv};
        
        
        \end{axis}
        \label{fig:exp3dimensions}
    \end{tikzpicture}
    }
    \,\,\,\,
    \subfloat[\easer, Recall / APLT trade-off, Goodreads.]{
    \begin{tikzpicture}
        \begin{axis}[
        clip mode=individual,
        every axis legend/.code={\let\addlegendentry\relax} ,
        width=0.32*(\textwidth/\linewidth)*\linewidth,
        height=3.9cm,
        xlabel=$\ra{\text{Recall}}$,
        ylabel=$\underrightarrow{\text{APLT}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        scaled x ticks=false,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        },
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        }
        ]
        \addlegendimage{only marks, mark=o, teal}
        \addlegendimage{only marks, mark=o, orange}
        \addlegendimage{only marks, mark=o, lime}
        \addlegendimage{only marks, mark=o, pink}
        \addlegendimage{only marks, mark=o, red}
        \addlegendimage{only marks, mark=o, olive}
            
        %\addplot[only marks, blue] table [x=Recall, y=APLT, col sep=comma]{images/csv/GCN_dominated.csv};
        
        \addplot[black, only marks, mark=*, mark options={fill=white}, mark size=1.5pt] table [
        x expr={(\thisrow{selected}==0?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};

        \addplot[olive, only marks, mark=pentagon*, mark options={fill=olive}, mark size=3pt] table [
        x expr={(\thisrow{selected}==3?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};
        
        \addplot[orange, only marks, mark=square*, mark options={fill=orange}, mark size=3pt] table [
        x expr={(\thisrow{selected}==2?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};

        \addplot[teal, only marks, mark=triangle*, mark options={fill=teal}, mark size=3pt] table [
        x expr={(\thisrow{selected}==2?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};


         \addplot[pink, only marks, mark=diamond*, mark options={fill=pink}, mark size=3pt] table [
        x expr={(\thisrow{selected}==4?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};

        \addplot[red, only marks, mark=*, mark options={fill=red}, mark size=3pt] table [
        x expr={(\thisrow{selected}==5?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};

        \addplot[cyan, only marks, mark=triangle*, mark options={fill=cyan}, mark size=3pt] table [
        x expr={(\thisrow{selected}==7?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easer.csv};

        \addplot[black, only marks, mark=star, mark options={fill=black}, mark size=3pt] table [
        x expr={(\thisrow{exp}==3?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/refpointsnewms.csv};

        \addplot[black, mark=none, mark options={fill=black}] table [
        x expr={(\thisrow{exp}==3?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/utoppointsms.csv};
        
        \end{axis}
        \label{fig:exp3}
    \end{tikzpicture}
    }\,\,\,\,\,
    \subfloat[\easer, Recall / APLT trade-off, Amazon Music.]{
    \begin{tikzpicture}
        \begin{axis}[
        clip mode=individual,
        every axis legend/.code={\let\addlegendentry\relax} ,
        width=0.32*(\textwidth/\linewidth)*\linewidth,
        height=3.9cm,
        xlabel=$\ra{\text{Recall}}$,
        ylabel=$\underrightarrow{\text{APLT}}$,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=left,
        ytick pos=left,
        scaled x ticks=false,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        },
        xticklabel style={
        /pgf/number format/.cd,
        fixed, fixed zerofill,
        precision=2
        }
        ]
        \addlegendimage{only marks, mark=o, teal}
        \addlegendimage{only marks, mark=o, orange}
        \addlegendimage{only marks, mark=o, lime}
        \addlegendimage{only marks, mark=o, pink}
        \addlegendimage{only marks, mark=o, red}
        \addlegendimage{only marks, mark=o, olive}
            
        %\addplot[only marks, blue] table [x=Recall, y=APLT, col sep=comma]{images/csv/GCN_dominated.csv};
        
        \addplot[black, only marks, mark=*, mark options={fill=white}, mark size=1.5pt] table [
        x expr={(\thisrow{choiceno}==0?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easeramazon.csv};

        \addplot[olive, only marks, mark=pentagon*, mark options={fill=olive}, mark size=3pt] table [
        x expr={(\thisrow{choiceub}==1?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easeramazon.csv};
        
        \addplot[orange, only marks, mark=square*, mark options={fill=orange}, mark size=3pt] table [
        x expr={(\thisrow{choicehv}==1?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easeramazon.csv};

        \addplot[teal, only marks, mark=triangle*, mark options={fill=teal}, mark size=3pt] table [
        x expr={(\thisrow{choicepdu}==1?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easeramazon.csv};


         \addplot[pink, only marks, mark=diamond*, mark options={fill=pink}, mark size=3pt] table [
        x expr={(\thisrow{choiceed}==1?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easeramazon.csv};

        \addplot[red, only marks, mark=*, mark options={fill=red}, mark size=3pt] table [
        x expr={(\thisrow{choicewm}==1?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easeramazon.csv};

        \addplot[cyan, only marks, mark=triangle*, mark options={fill=cyan}, mark size=3pt] table [
        x expr={(\thisrow{choicecpdu}==1?\thisrow{Recall}:nan},
        y=APLT, col sep=comma]{images/csv/easeramazon.csv};

        \addplot[black, only marks, mark=star, mark options={fill=black}, mark size=3pt] table [
        x expr={(\thisrow{exp}==3?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/refpointsnewms.csv};

        \addplot[black, mark=none, mark options={fill=black}] table [
        x expr={(\thisrow{exp}==5?\thisrow{x}:nan},
        y=y, col sep=comma]{images/csv/utoppointsms.csv};
        
        \end{axis}
        \label{fig:exp3amazon}
    \end{tikzpicture}
    }
    \\
    %\end{adjustbox}
    \vspace{0.5em}
    \begin{tikzpicture}
        \begin{customlegend}[legend columns=6,legend style={draw=none,column sep=1ex}, legend cell align={left},
        legend entries={\pdu, $C$-\pdu, $\mathcal{HV}$, \textit{U-KP}, $ED$, $WM$}]
         \addlegendimage{only marks, mark=triangle*, teal}
         \addlegendimage{only marks, mark=triangle*, cyan}
        \addlegendimage{only marks, mark=square*, orange}
        \addlegendimage{only marks, mark=pentagon*, olive}
        \addlegendimage{only marks, mark=diamond*, pink}
        \addlegendimage{only marks, mark=*, red}
        \end{customlegend}
    \end{tikzpicture} \,\,\,\,\,\,
    \begin{tikzpicture}
        \begin{customlegend}[        legend columns=3,legend style={draw=none,column sep=1ex}, legend cell align={left},
        legend entries={Reference Point, Utopia Point Angle, Pareto Optimal Solution}]
        \addlegendimage{only marks, mark=star, black}
        \addlegendimage{ no marks, black}
        \addlegendimage{only marks, mark=o, black}
        \end{customlegend}
    \end{tikzpicture}
    %\begin{tikzpicture}
    %    \begin{customlegend}[        legend columns=3,
    %    legend entries={Factors=64, Factors=128, Factors=256}]
    %    \addlegendimage{only marks, color=blue,mark=*}
    %    \addlegendimage{only marks, color=red,mark=*}
    %    \addlegendimage{only marks, color=olive,mark=*}
    %    \end{customlegend}
    %\end{tikzpicture}
    \vspace{-1em}
    \caption{Pareto-optimal solutions for the IR and RS scenarios. The colored shapes represent the best---Pareto-optimal---point selected by the strategies under evaluation.}
\label{fig:exp}
%\vspace{-1.2em}
\end{figure*}



\begin{table*}
%\caption{Selected solutions for the IR scenario (LambdaMART models). The objectives are accuracy (\textit{nDCG}), efficiency (\textit{Seconds}), and energy consumption (\textit{Joules}).  %As for \pdu,  the utopia point values are set to $\left(1,0,0\right)$ for each query point. Concerning $\mathcal{HV}$, the reference point is $\left(0.5,0.0019,0.11\right)$. Regarding ED, the utopia point is $\left(1, 0,0\right)$. Finally, the objectives are treated as equally important in WM. 
 %Arrows indicate whether better stands for low $\downarrow$ or high $\uparrow$ values. The best values are in bold.} 
 \caption{LambdaMART selected solutions for the IR scenario. The objectives are accuracy (\textit{nDCG}), efficiency (\textit{Seconds}), and energy consumption (\textit{Joules}).}  %As for \pdu,  the utopia point values are set to $\left(1,0,0\right)$ for each query point. Concerning $\mathcal{HV}$, the reference point is $\left(0.5,0.0019,0.11\right)$. Regarding ED, the utopia point is $\left(1, 0,0\right)$. Finally, the objectives are treated as equally important in WM. 
 %Arrows indicate whether better stands for low $\downarrow$ or high $\uparrow$ values. The best values are in bold.} 
 \label{tab:ir}
 \vspace{-0.5em}
\centering
\setlength\tabcolsep{3pt}
\begin{threeparttable}[para]
\footnotesize
\rowcolors{7}{gray!15}{white}
\begin{tabular}{ccccccccccccccc}
\toprule
            \multicolumn{ 2}{c}{\textbf{Models}} &\multicolumn{ 3}{c}{\textbf{Objectives}}&\multicolumn{ 10}{c}{\textbf{Selection Strategies}} \\ \midrule
 \multirow{2,5}{*}{Trees}& \multirow{2,5}{*}{Leaves} & \multirow{2,5}{*}{nDCG $\uparrow$} & \multirow{2,5}{*}{Seconds $\downarrow$} & \multirow{2,5}{*}{Joules $\downarrow$} & \multicolumn{ 5}{c}{Accuracy / Efficiency} & \multicolumn{ 5}{c}{Accuracy / Efficiency / Energy}\\
\cmidrule(lr){6-10} \cmidrule(lr){11-15} 
 \multicolumn{ 2}{c}{\textbf{}}  & \multicolumn{ 3}{c}{\textbf{}} & \multicolumn{ 1}{c}{\pdu $\downarrow$} &\multicolumn{ 1}{c}{$\mathcal{HV}\uparrow$} &\multicolumn{ 1}{c}{\textit{U-KP}$\uparrow$} & \multicolumn{ 1}{c}{$ED\downarrow$} & \multicolumn{ 1}{c}{$WM\uparrow$} & \multicolumn{ 1}{c}{\pdu $\downarrow$} &\multicolumn{ 1}{c}{$\mathcal{HV}\uparrow$} &\multicolumn{ 1}{c}{$U\uparrow$} & \multicolumn{ 1}{c}{$ED\downarrow$} & \multicolumn{ 1}{c}{$WM\uparrow$}\\ \midrule % \cmidrule(lr){1-5} \cmidrule(lr){6-10} \cmidrule(lr){11-15}
 
 
 
% 100 & 8 &  \multicolumn{1}{c}{0.5029} &  \textbf{2.8693}\tnote{*} & \textbf{1.6597}\tnote{$\dagger$} & 7.5443 & 0.5672\tnote{$\mathsection$} &            76 &           0.4971 &      0.1257 & 7.5443 & 0.5578\tnote{$\ddag$} &            87 &           0.4971 &       0.0838 \\
 
 
 %150 & 8 &  \multicolumn{1}{c}{0.5066} &  3.7556\tnote{*} & 2.1636\tnote{$\dagger$} & 7.5320 & 1.3047\tnote{$\mathsection$} &            68 &           0.4934 &      0.1267 & 7.5320 & 1.2765\tnote{$\ddag$} &            85 &           0.4934 &      0.0844\\
 
 
 %300 & 8 &  \multicolumn{1}{c}{0.5116} &  6.6430\tnote{*} & 3.8794\tnote{$\dagger$} & 7.5171 & 2.2539\tnote{$\mathsection$} &            82 &           0.4883 &      0.1279 & 7.5172 & 2.1665\tnote{$\ddag$} &            80 &           0.4883 &       0.0853\\


%150 & 32 &  \multicolumn{1}{c}{0.5153} &  10.3394\tnote{*} & 5.9567\tnote{$\dagger$} & 7.5043 & 2.9020\tnote{$\mathsection$} &            78 &           0.4847 &      0.1288 & 7.5046 & 2.7291\tnote{$\ddag$} &            66 &           0.4847 &      0.0859\\


%300 & 16 &  \multicolumn{1}{c}{0.5155} &  11.2448\tnote{*} & 6.4898\tnote{$\dagger$} & 7.5035 & 2.9186\tnote{$\mathsection$} &            87 &           0.4845 &      0.1289 & 7.5038 & 2.7292\tnote{$\ddag$} &           100 &           0.4845 &      0.0859\\


%200 & 32 &  \multicolumn{1}{c}{0.5158} &  13.6239\tnote{*} & 7.8462\tnote{$\dagger$}  & 7.5019 & 2.9507\tnote{$\mathsection$} &            94 &           0.4842 &      0.1290 & 7.5023 & 2.7192\tnote{$\ddag$} &           101 &           0.4842 &      0.0860\\


300 & 32 &  \multicolumn{1}{c}{0.5179} &  18.0544\tnote{*} & 10.8515\tnote{$\dagger$} & 7.4953 & \textbf{3.2612\tnote{$\mathsection$}} &           \textbf{107} &           0.4821 &      0.1295 & 7.4960 & \textbf{2.9236\tnote{$\ddag$}} &            85 &           0.4821 &      0.0863\\


%150 & 64 &  \multicolumn{1}{c}{0.5186} &  27.0754\tnote{*} & 15.7001\tnote{$\dagger$} & 7.4935 & 3.2187\tnote{$\mathsection$} &           105 &           0.4814 &      0.1297 & 7.4951 & 2.7133\tnote{$\ddag$} &            99 &           0.4814 &      0.0864\\


300 & 64 &  \multicolumn{1}{c}{0.5212} &   54.0393\tnote{*} & 31.7795\tnote{$\dagger$} & 7.4837 & 3.0924\tnote{$\mathsection$} &           102 &           0.4788 &      0.1303 & \textbf{7.4904} & 2.1097\tnote{$\ddag$} &            93 &           0.4788 &      0.0868\\


500 & 64 &  \multicolumn{1}{c}{0.5225}&  91.9204\tnote{*} & 54.5946\tnote{$\dagger$}   & 7.4799 & 2.4323\tnote{$\mathsection$} &           103 &           0.4775&      0.1306 & 7.4996 & 1.1044\tnote{$\ddag$} &           \textbf{102} &           0.4775 &      \textbf{0.0870}\\


878 & 64 &  \multicolumn{1}{c}{\textbf{0.5228}} & 150.355\tnote{*} & 89.4260\tnote{$\dagger$} & \textbf{7.4768} & 1.1328\tnote{$\mathsection$} &            98 &           \textbf{0.4772} &      \textbf{0.1307} &7.5289 & 0.1198\tnote{$\ddag$} &           \textbf{102} &           \textbf{0.4772} &      0.0870 \\

\bottomrule
\end{tabular}
\begin{tablenotes}\footnotesize
%\item[$\dagger$]$\times 10^{-4}$ 
\item[$\dagger$]$\times 10^{-5}$
\item[*]$\times 10^{-5}$ 
\item[$\ddag$]$\times 10^{-10}$ 
\item[$\mathsection$]$\times 10^{-7}$ 
\end{tablenotes}
\vspace{-0.6em}
\end{threeparttable}
\end{table*}



==> images/toy-example.tex <==
\begin{figure}
\footnotesize
    \begin{tikzpicture}
        \begin{axis}[
        width=0.4*(\textwidth/\linewidth)*\linewidth,
        height=4cm,
        xmin=0, xmax=6,
        ymin=0, ymax=6,
        xlabel=$\ra{f_1(x)}$,
        ylabel=$\la{f_2(x)}$,
        ylabel near ticks,
        xlabel near ticks,
        ticks=none,
        ]
        
        \addlegendimage{empty legend}
        \addplot[only marks, red] (0.0, 0.0); %node[above,pos=1]{Utopia Point};
        \addplot[only marks, green] table [x=x, y=y, col sep=comma]{images/csv/selstr.csv};
        \addplot[thick, gray, dotted] (0.0, 0.0) -- (axis cs:4,2);
        \addplot[thick, gray, dotted] (0.0, 0.0) -- (axis cs:5,4);
        \addplot[thick, gray, dotted] (0.0, 0.0) -- (axis cs:3,3);
        \addplot[thick, gray, dotted] (0.0, 0.0) -- (axis cs:5,3);
        \addplot[thick, gray, dotted] (0.0, 0.0) -- (axis cs:2.5,4);
        \addplot[thick, gray, dotted] (0.0, 0.0) -- (axis cs:2,3);
        %\addplot[red, mark=*, mark options={fill=red}] table [x=x, y=y, col sep=comma]{images/csv/paretofront.csv};
        
        \end{axis}
    \end{tikzpicture}
    
    %\vspace{-0.6em}
    \scalebox{0.8}{
    \begin{tikzpicture}
        \begin{customlegend}[        legend columns=2,
        legend entries={          Per user values for a solution on the Pareto frontier, Utopia point}]
        \addlegendimage{only marks, color=green, mark=*}
        \addlegendimage{only marks, color=red,mark=*}
        \end{customlegend}
    \end{tikzpicture}}

    %\caption{Dispersion of the solutions in the multi-objective space. Let $f_1(x)$ and $f_2(x)$ be two metrics for which the lower is the better. Each point represents a model hyperparameter configuration set. In contrast to the model on the left, the model on the right needs precise tuning since most of the dominated configuration sets (in blue) are far from the Pareto frontier (in red).}
\label{fig}%\vspace{-2em}
\end{figure}
